Multi-scale analysis of flow over heterogeneous urban environments

A computationally efficient multi-scale planar-averaging framework for urban areas is developed, which enables efficient computation of coarse-grained velocity and scalar fields. We apply the multi-scale framework to a large-eddy simulation of an idealised heterogeneous urban environment of 512 buildings based on a typical London height distribution. We observe that for this geometry, the characteristic urban lengthscale $\ell \approx$ 50 m, which is the averaging lengthscale L at which as much variance in the mean flow is resolved as is unresolved. For $L>400$ m, the statistics become approximately homogeneous, suggesting that non-building-resolving numerical weather prediction (NWP) models can be applied without modification at resolutions of 400 m and above for the case under consideration. We derive the multi-scale plane- and Reynolds-averaged momentum equation and show that for neutral cases, NWP models require parameterisation of the distributed drag and the unresolved turbulence and dispersive stress. An a priori analysis reveals that the drag parameterisation from Sutzl et al. 2020, Bound-Layer Meteorol., 178:225-248 holds reasonably well for resolutions $L$ above 200 m. Below this value, the problem becomes inhomogeneous and the parameterisation works less well. The unresolved stresses are well represented by a $k-\omega$ closure with a value of $\omega=0.4/s$. However, an even more accurate closure can be derived from the Sutzl drag parameterisation that does not require further turbulence information.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

